Universality and Heterogeneity of Stylized Facts in Cryptocurrency and Equity Markets

This study investigates whether the macroscopic statistical maturity of cryptocurrencies implies dynamical equivalence with an equity-market benchmark. We analyze one-minute data (2020--2025) for Bitcoin, Ethereum, XRP, and E-mini S\&P~500 futures using the Complexity--Entropy Causality Plane (CECP) and directed horizontal visibility graphs (DHVG). While conventional stylized facts overlap across the analyzed assets, cryptocurrencies exhibit weaker local ordinal organization and a larger divergence between their high-degree in- and out-visibility distributions relative to matched surrogate baselines under the primary specification. This high-degree separation is strongest at the one-minute scale and weakens under 5- and 10-minute aggregation, while the direction of the underlying asymmetry remains more asset- and preprocessing-dependent. We therefore conclude only that macroscopic similarity can coexist with diagnostic-specific structural differences in the assets and period examined.

==> figures/FIG01.tex <==
\definecolor{axisgray}{HTML}{374151}
\definecolor{barfill}{HTML}{F3F4F6}
\definecolor{bardraw}{HTML}{4B5563}
\definecolor{focusfill}{HTML}{FDE7C3}
\definecolor{focusdraw}{HTML}{B45309}
\definecolor{inblue}{HTML}{2F6F9F}
\definecolor{outorange}{HTML}{D97706}
\definecolor{blockedgray}{HTML}{667085}

\begin{tikzpicture}[
    x=0.95cm,
    y=0.36cm,
    line cap=round,
    line join=round,
    >={Stealth[length=2.5mm, width=1.8mm]},
    font=\sffamily
]
    \def\w{0.15}

    % Axes
    \draw[axisgray, line width=0.9pt, ->]
        (-0.45,0) -- (10.05,0)
        node[right=1pt, text=axisgray] {$t$};
    \draw[axisgray, line width=0.9pt, ->]
        (0,-0.35) -- (0,9)
        node[above=1pt, text=axisgray] {$r(t)$};

    % Incoming visibility links of node 4
    \begin{scope}[draw=inblue, line width=1.15pt, ->]
        \draw (1+\w,6) -- (4-\w,6);
        \draw (3+\w,3.5) -- (4-\w,3.5);
    \end{scope}

    % Outgoing visibility links of node 4
    \begin{scope}[draw=outorange, line width=1.15pt, ->]
        \draw (4+\w,7) -- (9-\w,7);
        \draw (4+\w,5) -- (8-\w,5);
        \draw (4+\w,3) -- (6-\w,3);
        \draw (4+\w,1) -- (5-\w,1);
    \end{scope}

    % Degree annotations
    \node[text=inblue, above=2pt, inner sep=0pt] at (2.45,6)
        {$k_{\mathrm{in}}(4)=2$};
    \node[text=outorange, above=2pt, inner sep=0pt] at (6.65,7)
        {$k_{\mathrm{out}}(4)=4$};

    % Time-series observations
    \foreach \x/\y in {1/6,2/2.5,3/3.5,5/1,6/3,7/2,8/5,9/7} {
        \draw[fill=barfill, draw=bardraw, line width=0.9pt]
            (\x-\w,0) rectangle (\x+\w,\y);
        \draw[axisgray, line width=0.7pt]
            (\x,0) -- (\x,-0.22)
            node[below=2pt, text=axisgray] {\small \x};
    }

    % Focal observation
    \draw[fill=focusfill, draw=focusdraw, line width=1.2pt]
        (4-\w,0) rectangle (4+\w,8);
    \draw[axisgray, line width=0.7pt]
        (4,0) -- (4,-0.22)
        node[below=2pt, text=focusdraw, font=\sffamily\bfseries] {\small 4};

    % Example of a blocked candidate link from node 4 to node 7
    \draw[blockedgray, line width=0.85pt, densely dashed, ->]
        (4+\w,2) -- (7-\w,2);
    \node[text=blockedgray, font=\sffamily\bfseries, inner sep=0.5pt]
        at (6,2) {$\times$};
\end{tikzpicture}

